The complete HEFT Lagrangian after the LHC Run I

The complete effective chiral Lagrangian for a dynamical Higgs is presented and constrained by means of a global analysis including electroweak precision data together with Higgs and triple gauge boson coupling data from the LHC Run~I. The operators' basis up to next-to-leading order in the expansion consists of 148 (188 considering right-handed neutrinos) flavour universal terms and it is presented here making explicit the custodial nature of the operators. This effective Lagrangian provides the most general description of the physical Higgs couplings once the electroweak symmetry is assumed, and it allows for deviations from the $SU(2)_L$ doublet nature of the Standard Model Higgs. The comparison with the effective linear Lagrangian constructed with an exact $SU(2)_L$ doublet Higgs and considering operators with at most canonical dimension six is presented. A promising strategy to disentangle the two descriptions consists in analysing i) anomalous signals present only in the chiral Lagrangian and not expected in the linear one, that are potentially relevant for LHC searches, and ii) decorrelation effects between observables that are predicted to be correlated in the linear case and not in the chiral one. The global analysis presented here, that includes several kinematic distributions, is crucial for reducing the allowed parameter space and for controlling the correlations between parameters. This improves previous studies aimed at investigating the Higgs Nature and the origin of the electroweak symmetry breaking.

==> (inline-0) <==
\begin{tabular}{c@{\hspace*{2mm}}p{4cm}>{$}l<{$}}

\nr& \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/Aprop}
\begin{fmfgraph*}(35,25)

\fmfleft{i1}
\fmfright{o1}
  \fmf{boson,label=$\gamma$}{i1,o1}
  
\fmfv{lab=$\nu$}{o1}
\fmfv{lab=$\mu$}{i1}
\end{fmfgraph*}
\end{fmffile}
}   	& \dfrac{-i}{ p^2}\left[g^{\mu\nu}-(1-\eta)\dfrac{p^\mu p^\nu}{p^2}\right]\quad(\eta \text{ is the gauge fixing parameter})\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/Zprop}
\begin{fmfgraph*}(35,25)

\fmfleft{i1}
\fmfright{o1}
  \fmf{boson,label=$Z$}{i1,o1}
  
\fmfv{lab=$\nu$}{o1}
\fmfv{lab=$\mu$}{i1}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{-i}{p^2-m_Z^2}\left[g^{\mu\nu}-\dfrac{p^\mu p^\nu}{m_Z^2}\right]	\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/Wprop}
\begin{fmfgraph*}(35,25)

\fmfleft{i1}
\fmfright{o1}
  \fmf{boson,label=$W$}{i1,o1}
  
\fmfv{lab=$\nu$}{o1}
\fmfv{lab=$\mu$}{i1}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{-i}{p^2-M_W^2}\left[g^{\mu\nu}-\dfrac{p^\mu p^\nu}{M_W^2}\right];\quad 
  M_W^2 =  m_Z^2\ct^2\left(1+\dfrac{\Delta M_W^2}{M_W^2}\right)= m_Z^2\ct^2 \left(1+2t_{2\theta} c_1+\dfrac{2c_T \ct^2 }{\cdt}-4 c_{12}+\dfrac{64\sqrt2\pi^2\st^2}{\cdt}\dfrac{v^2}{\Lambda^2}(\Cffl{Lllll_11}-\Cffl{Lllll_tt})\right)
  \\

\nr& \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/Gprop}
\begin{fmfgraph*}(35,25)
\fmfset{curly_len}{5}
\fmfleft{i1}
\fmfright{o1}
  \fmf{gluon,label=$G$,l.side=left}{i1,o1}
  
\fmfv{lab=$\nu$}{o1}
\fmfv{lab=$\mu$}{i1}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{-ig^{\mu\nu}}{ p^2}\left[g^{\mu\nu}-(1-\eta)\dfrac{p^\mu p^\nu}{p^2}\right]\\
 
\nr& \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/hprop}
\begin{fmfgraph*}(35,25)

\fmfleft{i1}
\fmfright{o1}
  \fmf{dashes,label=$h$}{i1,o1}
  
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{-i}{ p^2-m_h^2} \\  
\nr& \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/qprop}
\fmfset{arrow_len}{2mm}
\begin{fmfgraph*}(35,25)
\fmfleft{i1}
\fmfright{o1}
  \fmf{fermion,label=$f$}{i1,o1}
  
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{i(\slashed{p}+m_{f})}{p^2-m_{f}^2};\quad m_{f} = -\dfrac{v}{\sqrt2}Y^{(0)}_{f}
\end{tabular}
\begin{longtable}{m{1cm}m{3.7cm}>{$}l<{$}}
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwacoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o3}
  
\fmfv{lab=$W^+_\mu$}{o1}
\fmfv{lab=$W^-_\nu$}{o3}
\fmfv{lab=$A_\rho$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &   \begin{array}{l}ie\Big[g_{\mu\nu}(p_+-p_-)_\rho-g_{\nu\rho}p_{-\mu}+g_{\mu\rho}p_{+\nu}-(g_{\nu\rho} p_{A\mu}-g_{\mu\rho}p_{A\nu})\left(1- 2\left(\dfrac{c_1}{t_\theta}+2c_{12}\right)  +\dfrac{g}{4\pi}\left(\dfrac{2c_2}{t_\theta}+c_3+2c_{13}\right)\right)\Big] +\\[-1cm]
-\dfrac{24i\pi\st}{\Lambda^2} c_{WWW}\Big[g_{\rho\mu}\left((p_+\cdot p_-)p_{A\nu}-(p_A\cdot p_-) p_{+\nu}\right) +g_{\mu\nu}\left((p_A\cdot p_- )p_{+\rho}-(p_A\cdot p_+)p_{-\rho}\right)+ g_{\rho\nu}\left((p_A\cdot p_+) p_{-\mu}-(p_+\cdot p_-)p_{A\mu}\right)+\\[-1.2cm]
+p_{A\mu}p_{+\nu}p_{-\rho}-p_{A\nu}p_{+\rho}p_{-\mu}\Big]
\end{array}\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwzcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o3}
  
\fmfv{lab=$W^+_\mu$}{o1}
\fmfv{lab=$W^-_\nu$}{o3}
\fmfv{lab=$Z_\rho$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &     \begin{array}{l}
  ig\ct\left(1+\Delta g_1+\dfrac{1}{\ct^2}\Delta g_2\right)\left[(g_{\mu\nu}(p_+-p_-)_\rho-g_{\nu\rho}p_{-\mu}+g_{\mu\rho}p_{+\nu})\left(1+\dfrac{gc_3}{4\pi\ct^2 }\right)
  -(g_{\nu\rho} p_{Z\mu}-g_{\mu\rho}p_{Z\nu})\left(1+2\left( t_{\theta}c_1 -2c_{12}\right)+\dfrac{g}{4\pi}\left(-2t_{\theta}c_2+  c_3+2 c_{13}\right)\right)\right]\\[-1cm]
  -\e^{\mu\nu\rho\lambda}(p_{+\lambda}-p_{-\lambda})\dfrac{g^2 c_{14}}{4\pi\ct}
-\dfrac{24i\pi\ct}{\Lambda^2} c_{WWW}\Big[g_{\rho\mu}\left((p_+\cdot p_-)p_{Z\nu}-(p_Z\cdot p_-) p_{+\nu}\right) +g_{\mu\nu}\left((p_Z\cdot p_- )p_{+\rho}-(p_Z\cdot p_+)p_{-\rho}\right)+\\[-1.2cm] +g_{\rho\nu}\left((p_Z\cdot p_+) p_{-\mu}-(p_+\cdot p_-)p_{Z\mu}\right)+p_{Z\mu}p_{+\nu}p_{-\rho}-p_{Z\nu}p_{+\rho}p_{-\mu}\Big]
  \end{array}\\
  
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/gggcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{v1,o1}
  \fmf{gluon}{v1,o3}
  
\fmfv{lab=$G^A_\mu (p_1)$}{o1}
\fmfv{lab=$G^B_\nu (p_2)$}{o3}
\fmfv{lab=$G^C_\rho (p_3)$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &     \begin{array}{l}
  g_sf^{ABC}\left(g_{\mu\nu}(p_2-p_1)_\rho+g_{\mu\rho}(p_1-p_3)_\nu+g_{\nu\rho}(p_3-p_2)_\mu\right)(1+c_G)+
  \\[-1cm]
+\dfrac{24\pi}{\Lambda^2} c_{GGG}f^{ABC}\Big[g_{\rho\mu}\left((p_1\cdot p_2)p_{3\nu}-(p_3\cdot p_2) p_{1\nu}\right) +g_{\mu\nu}\left((p_3\cdot p_2 )p_{1\rho}-(p_3\cdot p_1)p_{2\rho}\right)+\\[-1.2cm] +g_{\rho\nu}\left((p_3\cdot p_1) p_{2\mu}-(p_1\cdot p_2)p_{3\mu}\right)+p_{3\mu}p_{1\nu}p_{2\rho}-p_{3\nu}p_{1\rho}p_{2\mu}\Big]
  \end{array}\\  
  
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwaacoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+_\lambda$}{o1}
\fmfv{lab=$W^-_\rho$}{o2}
\fmfv{lab=$A_\nu(p_{A2})$}{i1}
\fmfv{lab=$A_\mu(p_{A1})$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &  \begin{array}{l}
-ie^2[2g_{\mu\nu}g_{\lambda\rho}-\left(g_{\lambda\mu}g_{\rho\nu}+g_{\lambda\nu}g_{\rho\mu}\right)]
-\dfrac{24\pi i e\st}{\Lambda^2}c_{WWW}\Big[
g_{\mu\nu}\left(p_{+\rho}(p_{A1}+p_{A2})_\lambda + p_{-\lambda}(p_{A1}+p_{A2})_\rho\right)
+g_{\lambda\rho}\left(p_{A1\nu}(p_++p_-)_\mu+p_{A2\mu}(p_++p_-)_\nu\right)+
\\[-1.4cm]
+g_{\mu\lambda}\left(p_{A1\rho}(p_+-p_-)_\nu-p_{A2\rho} p_{+\nu}-p_{A1\nu} p_{+\rho}\right)
+g_{\nu\lambda}\left(p_{A2\rho}(p_+-p_-)_\mu-p_{A1\rho} p_{+\mu} - p_{A2\mu} p_{+\rho}\right)+
\\[-1.5cm]
+g_{\mu\rho}\left(p_{A1\lambda}(p_--p_+)_\nu-p_{A1\nu} p_{-\lambda}-p_{A2\lambda} p_{-\nu}\right)
+g_{\nu\rho}\left(p_{A2\lambda}(p_--p+)_\mu-p_{A2\mu} p_{-\lambda}-p_{A1\lambda} p_{-\mu}\right)+\\[-1.5cm]
-g_{\mu\nu}g_{\lambda\rho}(p_{A1}+p_{A2})\cdot(p_++p_-)
+g_{\nu\rho}g_{\lambda\mu}\left(p_{A1}\cdot p_-+p_{A2}\cdot p_+\right)
+g_{\mu\rho}g_{\lambda\nu}\left(p_{A1}\cdot p_++p_{A2}\cdot p_-\right)
\Big]
\end{array}\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwzzcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+_\lambda$}{o1}
\fmfv{lab=$W^-_\rho$}{o2}
\fmfv{lab=$Z_\nu(p_{Z2})$}{i1}
\fmfv{lab=$Z_\mu(p_{Z1})$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}
    -ig^2\ct^2 \left(1+2\Delta g_1+\dfrac{2}{\ct^2}\Delta g_2+\dfrac{g  c_3}{2\pi\ct^2 }\right)
    \Big[2g_{\mu\nu}g_{\lambda\rho}\left(1-\dfrac{g^2}{16\pi^2\ct^4 }( c_{6}+c_{23})\right)
    -\left(g_{\lambda\mu}g_{\rho\nu}+g_{\lambda\nu}g_{\rho\mu}\right)
    \left(1+\dfrac{g^2}{16\pi^2\ct^4}(c_{11}+c_{24})\right)\Big]+\\[-1cm]
-\dfrac{24\pi i g\ct^2}{\Lambda^2}c_{WWW}\Big[
g_{\mu\nu}\left(p_{+\rho}(p_{Z1}+p_{Z2})_\lambda + p_{-\lambda}(p_{Z1}+p_{Z2})_\rho\right)
+g_{\lambda\rho}\left(p_{Z1\nu}(p_++p_-)_\mu+p_{Z2\mu}(p_++p_-)_\nu\right)+
\\[-1.4cm]
+g_{\mu\lambda}\left(p_{Z1\rho}(p_+-p_-)_\nu-p_{Z2\rho} p_{+\nu}-p_{Z1\nu} p_{+\rho}\right)
+g_{\nu\lambda}\left(p_{Z2\rho}(p_+-p_-)_\mu-p_{Z1\rho} p_{+\mu} - p_{Z2\mu} p_{+\rho}\right)+
\\[-1.5cm]
+g_{\mu\rho}\left(p_{Z1\lambda}(p_--p_+)_\nu-p_{Z1\nu} p_{-\lambda}-p_{Z2\lambda} p_{-\nu}\right)
+g_{\nu\rho}\left(p_{Z2\lambda}(p_--p+)_\mu-p_{Z2\mu} p_{-\lambda}-p_{Z1\lambda} p_{-\mu}\right)+\\[-1.5cm]
-g_{\mu\nu}g_{\lambda\rho}(p_{Z1}+p_{Z2})\cdot(p_++p_-)
+g_{\nu\rho}g_{\lambda\mu}\left(p_{Z1}\cdot p_-+p_{Z2}\cdot p_+\right)
+g_{\mu\rho}g_{\lambda\nu}\left(p_{Z1}\cdot p_++p_{Z2}\cdot p_-\right)
\Big]
 \end{array}\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwzacoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+_\lambda$}{o1}
\fmfv{lab=$W^-_\rho$}{o2}
\fmfv{lab=$A_\nu$}{i1}
\fmfv{lab=$Z_\mu$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l} -ieg\ct\left(1+\Delta g_1+\dfrac{1}{\ct^2}\Delta g_2+\dfrac{gc_3}{4\pi\ct^2 }\right)\left[2g_{\mu\nu}g_{\lambda\rho}-\left(g_{\lambda\nu}g_{\rho\nu}+g_{\lambda\mu}g_{\rho\nu}\right)\right]
  -\e^{\mu\nu\rho\lambda}\dfrac{e g^2  c_{14}}{2\pi\ct}+\\[-1cm]
  -\dfrac{24\pi i e\ct}{\Lambda^2}c_{WWW}\Big[
g_{\mu\nu}\left(p_{+\rho}(p_{Z}+p_{A})_\lambda + p_{-\lambda}(p_{Z}+p_{A})_\rho\right)
+g_{\lambda\rho}\left(p_{Z\nu}(p_++p_-)_\mu+p_{A\mu}(p_++p_-)_\nu\right)+
\\[-1.4cm]
+g_{\mu\lambda}\left(p_{Z\rho}(p_+-p_-)_\nu-p_{A\rho} p_{+\nu}-p_{Z\nu} p_{+\rho}\right)
+g_{\nu\lambda}\left(p_{A\rho}(p_+-p_-)_\mu-p_{Z\rho} p_{+\mu} - p_{A\mu} p_{+\rho}\right)+
\\[-1.5cm]
+g_{\mu\rho}\left(p_{Z\lambda}(p_--p_+)_\nu-p_{Z\nu} p_{-\lambda}-p_{A\lambda} p_{-\nu}\right)
+g_{\nu\rho}\left(p_{A\lambda}(p_--p+)_\mu-p_{A\mu} p_{-\lambda}-p_{Z\lambda} p_{-\mu}\right)+\\[-1.5cm]
-g_{\mu\nu}g_{\lambda\rho}(p_{Z}+p_{A})\cdot(p_++p_-)
+g_{\nu\rho}g_{\lambda\mu}\left(p_{Z}\cdot p_-+p_{A}\cdot p_+\right)
+g_{\mu\rho}g_{\lambda\nu}\left(p_{Z}\cdot p_++p_{A}\cdot p_-\right)
\Big]
  \end{array}\\
  
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwwwcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+_\lambda(p_3)$}{o1}
\fmfv{lab=$W^-_\rho(p_4)$}{o2}
\fmfv{lab=$W^+_\mu(p_1)$}{i1}
\fmfv{lab=$W^-_\nu(p_2)$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &  \begin{array}{l}
ig^2\left(1+2\Delta g_W+\dfrac{gc_3}{2\pi}-4c_{12}+\dfrac{g^3c_{13}}{\pi}\right)
  \Big[2g_{\lambda\mu}g_{\nu\rho}\left(1+\dfrac{g^2}{16\pi^2} c_{11}\right)-\left(g_{\mu\nu}g_{\lambda\rho}+g_{\lambda\nu}g_{\mu\rho}\right)\left(1-\dfrac{g^2}{16\pi^2} (2c_{6}+c_{11})\right)\Big]+\\[-1cm]
   +\dfrac{24\pi i g}{\Lambda^2}c_{WWW}\Big[
g_{\mu\nu}\left(p_{3\rho}(p_{1}+p_{2})_\lambda + p_{4\lambda}(p_{1}+p_{2})_\rho\right)
+g_{\lambda\rho}\left(p_{1\nu}(p_{3}+p_4)_\mu+p_{2\mu}(p_{3}+p_4)_\nu\right)+
\\[-1.4cm]
+g_{\mu\lambda}\left(p_{1\rho}(p_3-p_{4})_\nu-p_{2\rho} p_{3\nu}-p_{1\nu} p_{3\rho}\right)
+g_{\nu\lambda}\left(p_{2\rho}(p_3-p_{4})_\mu-p_{1\rho} p_{3\mu} - p_{2\mu} p_{3\rho}\right)+
\\[-1.5cm]
+g_{\mu\rho}\left(p_{1\lambda}(p_4-p_{3})_\nu-p_{1\nu} p_{4\lambda}-p_{2\lambda} p_{4\nu}\right)
+g_{\nu\rho}\left(p_{2\lambda}(p_4-p+)_\mu-p_{2\mu} p_{4\lambda}-p_{1\lambda} p_{4\mu}\right)+\\[-1.5cm]
-g_{\mu\nu}g_{\lambda\rho}(p_{1}+p_{2})\cdot(p_3+p_4)
+g_{\nu\rho}g_{\lambda\mu}\left(p_{1}\cdot p_4+p_{2}\cdot p_3\right)
+g_{\mu\rho}g_{\lambda\nu}\left(p_{1}\cdot p_3+p_{2}\cdot p_4\right)
\Big]
 \end{array} \\
  
\nr& \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/zzzzcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$Z_\lambda$}{o1}
\fmfv{lab=$Z_\rho$}{o2}
\fmfv{lab=$Z_\mu$}{i1}
\fmfv{lab=$Z_\nu$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &  \dfrac{i g^4 }{16\pi^2\ct^4 }[g_{\mu\nu}g_{\lambda\rho}+g_{\mu\lambda}g_{\nu\rho}+g_{\mu\rho}g_{\nu\lambda}]\left(c_{6}+ c_{11}+2c_{23}+2c_{24}+4  c_{26}\right) \\[5ex]

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/ggggcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{curly_len}{5}
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{gluon}{i1,v1}
  \fmf{gluon}{v1,o1}
  \fmf{gluon}{v1,o2}
  
\fmfv{lab=$G^C_\lambda(p_3)$}{o1}
\fmfv{lab=$G^D_\rho(p_4)$}{o2}
\fmfv{lab=$G^A_\mu(p_1)$}{i1}
\fmfv{lab=$G^B_\nu(p_2)$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &  \begin{array}{l}
ig_s^2\Big[f^{ABX}f^{CDX}(g_{\mu\rho}g_{\nu\lambda}-g_{\mu\lambda}g_{\nu\rho})+
f^{ACX}f^{BDX}(g_{\mu\rho}g_{\nu\lambda}-g_{\mu\nu}g_{\lambda\rho})+
f^{ADX}f^{BCX}(g_{\mu\lambda}g_{\nu\rho}-g_{\mu\nu}g_{\lambda\rho})
\Big](1+c_G)
+\\[-1cm]
+\dfrac{24\pi i g_s}{\Lambda^2}c_{GGG}\Big[
f^{ABX}f^{CDX}\big(
g_{\mu\nu}(p_{1\lambda}p_{2\rho}-p_{1\rho}p_{2\lambda})
+g_{\lambda\rho}(p_{3\mu}p_{4\nu}-p_{4\mu}p_{3\nu})
-g_{\mu\lambda}(p_{1\nu}p_{2\rho}+p_{3\rho}p_{4\nu})
-g_{\nu\rho}(p_{2\mu}p_{1\lambda}+p_{3\mu}p_{4\lambda})
+\\[-1.5cm]
+g_{\mu\rho}(p_{1\nu}p_{2\lambda}+p_{4\lambda}p_{3\nu})+g_{\nu\lambda}(p_{1\rho}p_{2\mu}+p_{3\rho}p_{4\mu})
 +(g_{\nu\rho}g_{\mu\lambda}-g_{\nu\lambda}g_{\mu\rho})(p_1\cdot p_2+p_3\cdot p_4)
\big)+\\[-1.5cm]
+f^{ACX}f^{BDX}\big(
-g_{\mu\nu}(p_{1\lambda}p_{3\rho}+p_{2\rho}p_{4\lambda})
-g_{\lambda\rho}(p_{1\nu}p_{3\mu}+p_{2\mu}p_{4\nu})
+g_{\mu\lambda}(p_{1\nu}p_{3\rho}-p_{1\rho}p_{3\nu})
+g_{\nu\rho}(p_{2\mu}p_{4\lambda}-p_{2\lambda}p_{4\mu})
+g_{\mu\rho}(p_{4\nu}p_{2\lambda}+p_{1\lambda}p_{3\nu})+\\[-1.5cm]
+g_{\nu\lambda}(p_{1\rho}p_{3\mu}+p_{2\rho}p_{4\mu})
+(g_{\mu\nu}g_{\lambda\rho}-g_{\nu\lambda}g_{\mu\rho})(p_1\cdot p_3+p_2\cdot p_4)
\big)+\\[-1.5cm]
+f^{ADX}f^{BCX}\big(
-g_{\mu\nu}(p_{2\lambda}p_{3\rho}+p_{1\rho}p_{4\lambda})
-g_{\lambda\rho}(p_{1\nu}p_{4\mu}+p_{2\mu}p_{3\nu})
+g_{\mu\lambda}(p_{2\rho}p_{3\nu}+p_{1\rho}p_{4\nu})
+g_{\nu\rho}(p_{2\lambda}p_{3\mu}+p_{1\lambda}p_{4\mu})
+g_{\mu\rho}(p_{1\nu}p_{4\lambda}-p_{1\lambda}p_{4\nu})+\\[-1.5cm]
+g_{\nu\lambda}(p_{2\mu}p_{3\rho}-p_{2\rho}p_{3\mu})
+(g_{\mu\nu}g_{\lambda\rho}-g_{\mu\lambda}g_{\nu\rho})(p_1\cdot p_4+p_2\cdot p_3)
 \big)
\Big]\end{array} \\

\nr& \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/aahcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o3}
  
\fmfv{lab=$A_\mu(p_{A1})$}{o1}
\fmfv{lab=$A_\nu(p_{A2})$}{o3}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &  \begin{array}{l}
   i\dfrac{2 \ct^2 }{v}[g^{\mu\nu}p_{A1}\cdot p_{A2}-p_{A1}^\nu p_{A2}^\mu]\left(a_B-4t_\theta a_1+t_\theta^2(a_W-4a_{12})\right)
\end{array}\\
   
\nr& \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/zzhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o3}
  
\fmfv{lab=$Z_\mu(p_{Z1})$}{o1}
\fmfv{lab=$Z_\nu(p_{Z2})$}{o3}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}2i \dfrac{m_Z^2}{v}\Bigg[g^{\mu\nu}\left(1+\Delta a_C-2 (a_T-c_T)\right)
  +  \dfrac{2\ct^4}{g^2v^2}[g^{\mu\nu}p_{Z1}\cdot p_{Z2}-p_{Z1}^\nu p_{Z2}^\mu]\left( a_B t_\theta^2 + a_W +4t_\theta a_1-4   a_{12}\right) \\[-1cm]
  -\dfrac{\ct}{4\pi g\st^4v^2}[p_{Z1}^\nu p_h^\mu+p_{Z2}^\mu p_h^\nu-(p_{Z1}+p_{Z2})\cdot p_h g^{\mu\nu}]\left(2\st a_4-\ct(a_5+2  a_{17})\right)\Bigg]
  \end{array}\\
 
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/azhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o3}
  
\fmfv{lab=$A_\mu$}{o1}
\fmfv{lab=$Z_\nu$}{o3}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}  
  \dfrac{-i }{v}[g^{\mu\nu}(p_{A}\cdot p_{Z})-p_{A}^\nu p_{Z}^\mu]
 \left[4 a_1\cdt+(4a_{12}+a_B-a_W)\sdt\right]
  +\dfrac{ig }{4\pi v}[p_A^\nu p_h^\mu-p_A\cdot p_h g^{\mu\nu}](2 a_4+ t_\theta(a_5+2   a_{17}))
  \end{array}\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o3}
  
\fmfv{lab=$W^+_\mu$}{o1}
\fmfv{lab=$W^-_\nu$}{o3}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}
  i\dfrac{2m_Z^2\ct^2 }{v}\Bigg[g_{\mu\nu}\left(1+\Delta a_C +\dfrac{\Delta M_W^2}{M_W^2}\right)  
  +[2g^{\mu\nu}(p_{+}\cdot p_{-})-2p_{+}^\nu p_{-}^\mu] \dfrac{a_W}{g^2v^2}
  +[(p_+^\nu p_h^\mu+p_-^\mu p_h^\nu)-(p_++p_-)\cdot p_h g^{\mu\nu}] \dfrac{a_5}{4\pi gv^2}\Bigg] 
  \end{array}\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/gghcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{gluon}{v1,o1}
  \fmf{gluon}{v1,o3}
  
\fmfv{lab=$G_\mu(p_{G1})$}{o1}
\fmfv{lab=$G_\nu(p_{G2})$}{o3}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &   \begin{array}{l}                                   
i\dfrac{2  }{v} [g^{\mu\nu}p_{G1}\cdot p_{G2}-p_{G1}^\nu p_{G2}^\mu] a_G
     \end{array}\\
 
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwahcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+_\mu$}{o1}
\fmfv{lab=$W^-_\nu$}{o2}
\fmfv{lab=$A_\rho$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &  \begin{array}{l}
-\dfrac{2ie }{v}[g_{\mu\nu}(p_+-p_-)_\rho+g_{\mu\rho}p_{-\nu}+g_{\nu\rho}p_{+\mu}] a_W
  -\dfrac{2ie  }{v}[-g_{\mu\rho}p_{A\nu} +g_{\nu\rho} p_{A\mu}]\left(a_W-4 a_{12} -\dfrac{2a_1}{t_\theta}+\dfrac{g}{4\pi}\left(\dfrac{2  a_2}{t_\theta}+ a_3+2 a_{13}\right)\right)
  +\\[-1cm]
  -\dfrac{ieg}{4\pi v}[g_{\mu\rho}p_{h\nu}-g_{\nu\rho}p_{h\mu}]a_5
+\dfrac{48i\pi\st}{\Lambda^2v} a_{WWW}\Big[g_{\rho\mu}\left((p_+\cdot p_-)p_{A\nu}-(p_A\cdot p_-) p_{+\nu}\right) +g_{\mu\nu}\left((p_A\cdot p_- )p_{+\rho}-(p_A\cdot p_+)p_{-\rho}\right)+\\[-1.2cm]
+ g_{\rho\nu}\left((p_A\cdot p_+) p_{-\mu}-(p_+\cdot p_-)p_{A\mu}\right)+p_{A\mu}p_{+\nu}p_{-\rho}-p_{A\nu}p_{+\rho}p_{-\mu}\Big]
   \end{array}\\[-5mm]
  
 \nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwzhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+_\mu$}{o1}
\fmfv{lab=$W^-_\nu$}{o2}
\fmfv{lab=$Z_\rho$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &   \begin{array}{l} 
  -\dfrac{2i g \ct  }{v}[g_{\mu\nu}(p_+-p_-)_\rho+g_{\mu\rho}p_{-\nu}+g_{\nu\rho}p_{+\mu}]\left( a_W+\dfrac{ ga_3}{4\pi\ct}\right)
  -\dfrac{2ig \ct }{v}[-g_{\mu\rho}p_{Z\nu} +g_{\nu\rho} p_{Z\mu}]\left[\dfrac{g}{4\pi}(a_3-2a_2 t_\theta+2a_{13}) +a_W-4a_{12}+2a_1 t_\theta\right]\\[-1cm]
  +\dfrac{ie^2 }{4\pi v\ct}[g_{\mu\rho}p_{h\nu}-g_{\nu\rho}p_{h\mu}]\left(a_5+\dfrac{1}{\st^2}\left(2a_{17}+\dfrac{ga_{18}}{2\pi}\right)\right)
  -\dfrac{g^2 }{2\pi v\ct}\e^{\mu\nu\rho\lambda}[p_{+\lambda}-p_{-\lambda}]a_{14}+\\[-1cm]
  +\dfrac{48i\pi\ct}{\Lambda^2v} a_{WWW}\Big[g_{\rho\mu}\left((p_+\cdot p_-)p_{Z\nu}-(p_Z\cdot p_-) p_{+\nu}\right) +g_{\mu\nu}\left((p_Z\cdot p_- )p_{+\rho}-(p_Z\cdot p_+)p_{-\rho}\right)+\\[-1.2cm] +g_{\rho\nu}\left((p_Z\cdot p_+) p_{-\mu}-(p_+\cdot p_-)p_{Z\mu}\right)+p_{Z\mu}p_{+\nu}p_{-\rho}-p_{Z\nu}p_{+\rho}p_{-\mu}\Big]
  \end{array}\\[-5mm]

  \nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/ggghcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{curly_len}{5}
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{gluon}{i1,v1}
  \fmf{gluon}{v1,o1}
  \fmf{gluon}{v1,o2}
  
\fmfv{lab=$G^A_\mu(p_1)$}{o1}
\fmfv{lab=$G^B_\nu(p_2)$}{o2}
\fmfv{lab=$G^C_\rho(p_3)$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &   \begin{array}{l}  
   2g_sa_Gf^{ABC}\left(g_{\mu\nu}(p_2-p_1)_\rho+g_{\mu\rho}(p_1-p_3)_\nu+g_{\nu\rho}(p_3-p_2)_\mu\right)+\\[-1cm]
+\dfrac{48\pi}{\Lambda^2v} a_{GGG}f^{ABC}\Big[g_{\rho\mu}\left((p_1\cdot p_2)p_{3\nu}-(p_3\cdot p_2) p_{1\nu}\right) +g_{\mu\nu}\left((p_3\cdot p_2 )p_{1\rho}-(p_3\cdot p_1)p_{2\rho}\right)+\\[-1.2cm] +g_{\rho\nu}\left((p_3\cdot p_1) p_{2\mu}-(p_1\cdot p_2)p_{3\mu}\right)+p_{3\mu}p_{1\nu}p_{2\rho}-p_{3\nu}p_{1\rho}p_{2\mu}\Big]
  \end{array}\\

\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/aahhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$A_\mu(p_{A1})$}{o1}
\fmfv{lab=$A_\nu(p_{A2})$}{o2}
\fmfv{lab=$h$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}
i\dfrac{2\ct^2  }{v^2}[g^{\mu\nu}p_{A1}\cdot p_{A2}-p_{A1}^\nu p_{A2}^\mu]\left(b_B-4t_\theta b_1+t_\theta^2(b_W-4b_{12})\right)
\end{array}\\
   
\nr&   \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/zzhhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$Z_\mu(p_{Z1})$}{o1}
\fmfv{lab=$Z_\nu(p_{Z2})$}{o2}
\fmfv{lab=$h$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}
i \dfrac{2m_Z^2}{v^2}g^{\mu\nu}\left(1+   \Delta b_C-2 (b_T-c_T)\right) 
+i\dfrac{2 \ct^2  }{v^2}[g^{\mu\nu}p_{Z1}\cdot p_{Z2}-p_{Z1}^\nu p_{Z2}^\mu]
   \left(b_B t_\theta^2 + b_W +4t_\theta  b_1-   b_{12}\right)\\[-1cm]
  -\dfrac{ie }{4\pi v^2}[p_{Z1}^\nu (p_{h1}+p_{h2})^\mu+p_{Z2}^\mu (p_{h1}+p_{h2})^\nu-(p_{Z1}+p_{Z2})\cdot (p_{h1}+p_{h2})g^{\mu\nu}]\left(\dfrac{2 b_4}{\ct }-\dfrac{ b_5+2  b_{17}}{\st }\right)\\[-1cm]
  + \dfrac{ig^2 }{2\pi^2v^2\ct^2 }g_{\mu\nu} p_{h1}\cdot p_{h2} (a_{20}+2   a_{21}) 
  +\dfrac{ig^2 }{4\pi^2v^2\ct^2 }[p_{h1}^\mu p_{h2}^\nu+p_{h1}^\nu p_{h2}^\mu](a_{8}+2  a_{22})
  \end{array}\\
  
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/azhhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$A_\mu$}{o1}
\fmfv{lab=$Z_\nu$}{o2}
\fmfv{lab=$h$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}
  \dfrac{-i }{v^2}[g^{\mu\nu}(p_{A}\cdot p_{Z})-p_{A}^\nu p_{Z}^\mu]
  \left(4 b_1\cdt +(4b_{12}+b_B-b_W)\sdt\right)
  +\dfrac{ig }{4\pi v^2}[p_A^\nu (p_{h1}+p_{h2})^\mu-p_A\cdot (p_{h1}+p_{h2})g^{\mu\nu}](2 b_4+ t_\theta(b_5+2   b_{17}))
  \end{array}\\
  
\nr&  \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/wwhhcoupl}
\begin{fmfgraph*}(35,25)

\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{boson}{v1,o1}
  \fmf{boson}{v1,o2}
  
\fmfv{lab=$W^+_\mu$}{o1}
\fmfv{lab=$W^-_\nu$}{o2}
\fmfv{lab=$h$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} & \begin{array}{l}
  i\dfrac{2m_Z^2\ct^2 }{v^2}g_{\mu\nu}\Big(1+  \Delta b_C+\dfrac{\Delta M_W^2}{M_W^2}\Big)
  +\dfrac{i }{v^2}[2g^{\mu\nu}(p_{+}\cdot p_{-})-2p_{+}^\nu p_{-}^\mu]  b_W+\\[-1cm]
   +\dfrac{ig }{4\pi v^2}[p_+^\nu (p_{h1}+p_{h2})^\mu+p_-^\mu (p_{h1}+p_{h2})^\nu-(p_++p_-)\cdot (p_{h1}+p_{h2})g^{\mu\nu}] b_5
  +\dfrac{ig^2 }{2\pi^2v^2}g_{\mu\nu} p_{h1}\cdot p_{h2}a_{20}
  +\dfrac{ig^2 }{4\pi^2v^2}[p_{h1}^\mu p_{h2}^\nu+p_{h1}^\nu p_{h2}^\mu]a_{8}
  \end{array}\\
  
\nr&   \parbox{4cm}{\centering
\begin{fmffile}{Fdiagrams/gghhcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{curly_len}{5}
\fmfleft{i1,i2}
\fmfright{o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{dashes}{i1,v1}
  \fmf{gluon}{v1,o1}
  \fmf{gluon}{v1,o2}
  
\fmfv{lab=$G_\mu(p_{G1})$}{o1}
\fmfv{lab=$G_\nu(p_{G2})$}{o2}
\fmfv{lab=$h$}{i1}
\fmfv{lab=$h$}{i2}
\end{fmfgraph*}
\end{fmffile}
} &  i\dfrac{2 }{v^2} [g^{\mu\nu}p_{G1}\cdot p_{G2}-p_{G1}^\nu p_{G2}^\mu] b_G

\end{longtable}
\begin{longtable}{m{1cm}m{3.7cm}>{$}l<{$}}
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/hddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$h$}{i2}
\fmfv{lab=$d$}{o1,o3}
\end{fmfgraph*}
\end{fmffile}
} & -\dfrac{i}{\sqrt2}Y^{(1)}_D \\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/huucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$h$}{i2}
\fmfv{lab=$u$}{o1,o3}
\end{fmfgraph*}
\end{fmffile}
} & -\dfrac{i}{\sqrt2}Y^{(1)}_U\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$Z^\mu$}{i2}
\fmfv{lab=$d$}{o1,o3}
\end{fmfgraph*}
\end{fmffile}
}	&{\Sas \begin{array}{ll}    
					       -\dfrac{ig}{\ct}\Bigg[\left(-\dfrac12+\dfrac{\st^2}{3}\right)\left(1+\Delta g_1+\dfrac{2}{3-2\st^2}\Delta g_2
					       +\dfrac{6}{3-2\st^2}(\Ctfq{Qll_v}-2\Ctfq{Qll_avt}+\Ctfq{Qll_tvt})\right)\g_\mu P_L
					       +\dfrac{\st^2}{3}\left(1+\Delta g_1-\dfrac{1}{\st^2}\Delta g_2-\dfrac{3}{\st^2}(\Ctfq{Qrr_v}-2\Ctfq{Qrr_avt}+\Ctfq{Qrr_tvt})\right)\g^\mu P_R+\\
					       -4\pi \ct^2 \left[(\Ctfq{Qlr_s_w}-2\Ctfq{Qlr_s_atw}+\Ctfq{Qlr_s_twt})+2(\Ctfq{Qlr_s_b}-\Ctfq{Qlr_s_tb})t^2_\theta\right]\, \dfrac{p_{Z\nu}}{\Lambda}\; \ssu\g_5  \Bigg]
                                                   	       \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$Z^\mu$}{i2}
\fmfv{lab=$u$}{o1,o3}
\end{fmfgraph*}
\end{fmffile}
}	&{\Sas \begin{array}{ll}   
					      -\dfrac{ig}{\ct}\Bigg[\left(\dfrac12-\dfrac{2\st^2}{3}\right)\left(1+\Delta g_1+\dfrac{4}{3-4\st^2}\Delta g_2
					       +\dfrac{6}{3-4\st^2}(\Ctfq{Qll_v}+2\Ctfq{Qll_avt}+\Ctfq{Qll_tvt})\right)\g_\mu P_L
					       -\dfrac{2\st^2}{3}\left(1+\Delta g_1-\dfrac{1}{\st^2}\Delta g_2-\dfrac{3}{2\st^2}(\Ctfq{Qrr_v}+2\Ctfq{Qrr_avt}+\Ctfq{Qrr_tvt})\right)\g^\mu P_R+\\
					      +4\pi \ct^2 \left[(\Ctfq{Qlr_s_w}+2\Ctfq{Qlr_s_atw}+\Ctfq{Qlr_s_twt})-2(\Ctfq{Qlr_s_b}+\Ctfq{Qlr_s_tb})t^2_\theta\right]\, \dfrac{p_{Z\nu}}{\Lambda}\; \ssu\g_5     \Bigg]                                             
                                                   	  \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wpudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$W^+_\mu$}{i2}
\fmfv{lab=$u$}{o3}
\fmfv{lab=$d$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig}{\sqrt2}\Bigg[\g^\mu P_L\left[1+\Delta g_W +2(\Ctfq{Qll_v}-\Ctfq{Qll_tvt})+2i\Ctfq{Qll_cvt}\right]
+2 (\Ctfq{Qrr_v}-\Ctfq{Qrr_tvt}+i\Ctfq{Qrr_cvt})\g^\mu P_R 
-16\pi\Ctfq{Qlr_s_ctw}\, \dfrac{p_{W\nu}}{\Lambda}\;\ssu
+8\pi(\Ctfq{Qlr_s_w}-\Ctfq{Qlr_s_twt})\, \dfrac{p_{W\nu}}{\Lambda}\;\ssu \g_5\Bigg]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$W^-_\mu$}{i2}
\fmfv{lab=$d$}{o3}
\fmfv{lab=$u$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig}{\sqrt2}\Bigg[\g^\mu P_L\left[1+\Delta g_W +2(\Ctfq{Qll_v}-\Ctfq{Qll_tvt})-2i\Ctfq{Qll_cvt}\right]
+2 (\Ctfq{Qrr_v}-\Ctfq{Qrr_tvt}-i\Ctfq{Qrr_cvt})\g^\mu P_R 
+16\pi\Ctfq{Qlr_s_ctw}\, \dfrac{p_{W\nu}}{\Lambda}\;\ssu
+8\pi(\Ctfq{Qlr_s_w}-\Ctfq{Qlr_s_twt})\, \dfrac{p_{W\nu}}{\Lambda}\;\ssu \g_5\Bigg]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/addcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$A^\mu$}{i2}
\fmfv{lab=$d$}{o1,o3}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{ie}{3}\Bigg[\g^\mu
-12\pi(2\Ctfq{Qlr_s_b}-2\Ctfq{Qlr_s_tb}-\Ctfq{Qlr_s_w}+2\Ctfq{Qlr_s_atw}-\Ctfq{Qlr_s_twt})\dfrac{p_{A\nu}}{\Lambda}\;\ssu \g_5\, \Bigg] \\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/auucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$A^\mu$}{i2}
\fmfv{lab=$u$}{o1,o3}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{2ie}{3}\Bigg[\g^\mu + 6\pi(2\Ctfq{Qlr_s_b}+2\Ctfq{Qlr_s_tb}+\Ctfq{Qlr_s_w}+2\Ctfq{Qlr_s_atw}+\Ctfq{Qlr_s_twt})\dfrac{p_{A\nu}}{\Lambda}\;\ssu \g_5\, \Bigg]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/gddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$G^A_\mu$}{i2}
\fmfv{lab=$d^B$}{o3}
\fmfv{lab=$d^C$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& -i g_s (\lambda^A)_{BC}\,\g^\mu + 16\pi g_s(\Ctfq{Qlr_s_g}-\Ctfq{Qlr_s_tg})\,(\lambda^A)_{BC}\:\dfrac{p_{G\nu}}{\Lambda}\;\ssu \g_5 \\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/guucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{gluon}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$G^A_\mu$}{i2}
\fmfv{lab=$u^B$}{o3}
\fmfv{lab=$u^C$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& -i g_s (\lambda^A)_{BC}\,\g^\mu + 16\pi g_s(\Ctfq{Qlr_s_g}+\Ctfq{Qlr_s_tg})\,(\lambda^A)_{BC}\:\dfrac{p_{G\nu}}{\Lambda}\;\ssu \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/hhddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$h$}{i1,i4}
\fmfv{lab=$d$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	&-\dfrac{\sqrt2 i}{v}Y_D^{(2)}-\dfrac{8i}{v^2\Lambda}p_{h1}\cdot p_{h2} (\AAtfq{Qlr_1_deFdeF}-\AAtfq{Qlr_t_deFdeF}) \\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/hhuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$h$}{i1,i4}
\fmfv{lab=$u$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{\sqrt2 i}{v}Y_D^{(2)}-\dfrac{8i}{v^2\Lambda}p_{h1}\cdot p_{h2} (\AAtfq{Qlr_1_deFdeF}+\AAtfq{Qlr_t_deFdeF})\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zhddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$Z^\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$d$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
				      \dfrac{2ig}{v\ct}\left[(\Atfq{Qll_v}-2\Atfq{Qll_avt}+\Atfq{Qll_tvt})\g^\mu P_L+(\Atfq{Qrr_v}-2\Atfq{Qrr_avt}+\Atfq{Qrr_tvt})\g^\mu P_R\right]
				      -\dfrac{ig}{v\ct}(\Atfq{Qlr_v_deF}-2\Atfq{Qlr_cvt_deF}+\Atfq{Qlr_tvt_deF}) \,\dfrac{p_h^\mu}{\Lambda}\g_5+\\
				      +\dfrac{8\pi ig\ct}{v}\left[(\Atfq{Qlr_s_w}-2\Atfq{Qlr_s_atw}+\Atfq{Qlr_s_twt})+2(\Atfq{Qlr_s_b}-\Atfq{Qlr_s_tb})t^2_\theta\right]\, \dfrac{p_{Z\nu}}{\Lambda}\; \ssu\g_5  
				      -\dfrac{ig\ct}{v}(\Atfq{Qlr_s_v_deF}-2\Atfq{Qlr_s_avt_deF}+\Atfq{Qlr_s_tvt_deF})\, \dfrac{p_{h\nu}}{\Lambda}\; \ssu\g_5   
                                       \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zhuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$Z^\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$u$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
				      -\dfrac{2ig}{v\ct}\left[(\Atfq{Qll_v}+2\Atfq{Qll_avt}+\Atfq{Qll_tvt})\g^\mu P_L+(\Atfq{Qrr_v}+2\Atfq{Qrr_avt}+\Atfq{Qrr_tvt})\g^\mu P_R\right]
				       +\dfrac{ig}{v\ct}(\Atfq{Qlr_v_deF}+2\Atfq{Qlr_cvt_deF}+\Atfq{Qlr_tvt_deF})\,\dfrac{p_h^\mu}{\Lambda}\g_5+\\
				       -\dfrac{8\pi ig\ct}{v}\left[(\Atfq{Qlr_s_w}+2\Atfq{Qlr_s_atw}+\Atfq{Qlr_s_twt})-2(\Atfq{Qlr_s_b}+\Atfq{Qlr_s_tb})t^2_\theta\right]\, \dfrac{p_{Z\nu}}{\Lambda}\; \ssu\g_5
				       +\dfrac{ig\ct}{v}(\Atfq{Qlr_s_v_deF}+2\Atfq{Qlr_s_avt_deF}+\Atfq{Qlr_s_tvt_deF})\, \dfrac{p_{h\nu}}{\Lambda}\; \ssu\g_5   
                                         \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wphudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^+_\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$d$}{o1}
\fmfv{lab=$u$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
				      -\dfrac{2\sqrt2 i g}{v}\left[(\Atfq{Qll_v}+2i \Atfq{Qll_cvt}-\Atfq{Qll_tvt})\g^\mu P_L + (\Atfq{Qrr_v}+2i\Atfq{Qrr_cvt}-\Atfq{Qrr_tvt})\g^\mu P_R\right]  +\dfrac{\sqrt2ig}{v}(\Atfq{Qlr_v_deF}-\Atfq{Qlr_tvt_deF})\,\dfrac{p_h^\mu}{\Lambda}\g_5 
				      -\dfrac{2\sqrt2ig}{v}\Atfq{Qlr_avt_deF}\,\dfrac{p_h^\mu}{\Lambda}+  
				      \\
				     - 	\dfrac{\sqrt2ig}{v}\left[8\pi(\Atfq{Qlr_s_w}-\Atfq{Qlr_s_twt})\, \dfrac{p_{W\nu}}{\Lambda} - (\Atfq{Qlr_s_v_deF}-\Atfq{Qlr_s_tvt_deF})\, \dfrac{p_{h\nu}}{\Lambda}\right]\;\ssu \g_5
				    +\dfrac{2\sqrt2ig}{v}\left[8\pi\Atfq{Qlr_s_ctw}\, \dfrac{p_{W\nu}}{\Lambda} -\Atfq{Qlr_s_cvt_deF}\, \dfrac{p_{h\nu}}{\Lambda}\right]\;\ssu 
				      \end{array}}\\
				      
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmhudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^-_\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$u$}{o1}
\fmfv{lab=$d$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
				      -\dfrac{2\sqrt2 i g}{v}\left[(\Atfq{Qll_v}-2i \Atfq{Qll_cvt}-\Atfq{Qll_tvt})\g^\mu P_L + (\Atfq{Qrr_v}-2i\Atfq{Qrr_cvt}-\Atfq{Qrr_tvt})\g^\mu P_R\right]  +\dfrac{\sqrt2ig}{v}(\Atfq{Qlr_v_deF}-\Atfq{Qlr_tvt_deF})\,\dfrac{p_h^\mu}{\Lambda}\g_5
				      +\dfrac{2\sqrt2ig}{v}\Atfq{Qlr_avt_deF}\,\dfrac{p_h^\mu}{\Lambda}+\\
				     - 	\dfrac{\sqrt2ig}{v}\left[8\pi(\Atfq{Qlr_s_w}-\Atfq{Qlr_s_twt})\, \dfrac{p_{W\nu}}{\Lambda} - (\Atfq{Qlr_s_v_deF}-\Atfq{Qlr_s_tvt_deF})\, \dfrac{p_{h\nu}}{\Lambda}\right]\;\ssu \g_5    
				      - \dfrac{2\sqrt2ig}{v}\left[8\pi\Atfq{Qlr_s_ctw}\, \dfrac{p_{W\nu}}{\Lambda} -\Atfq{Qlr_s_cvt_deF}\, \dfrac{p_{h\nu}}{\Lambda}\right]\;\ssu 
				      \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ahddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$A^\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$d$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{8\pi ie}{v}(2\Atfq{Qlr_s_b}-2\Atfq{Qlr_s_tb}-\Atfq{Qlr_s_w}+2\Atfq{Qlr_s_atw}-\Atfq{Qlr_s_twt})\,\dfrac{p_{A\nu}}{\Lambda}\;\ssu \g_5\\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ahuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$A^\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$u$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{8\pi ie}{v}(2\Atfq{Qlr_s_b}+2\Atfq{Qlr_s_tb}+\Atfq{Qlr_s_w}+2\Atfq{Qlr_s_atw}+\Atfq{Qlr_s_twt})\,\dfrac{p_{A\nu}}{\Lambda}\;\ssu \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ghddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{gluon}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$G^A_\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$d^B$}{o4}
\fmfv{lab=$d^C$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{16\pi g_S}{v}(\Atfq{Qlr_s_g}-\Atfq{Qlr_s_tg})(\lambda^A)_{BC}\, \dfrac{p_{G\nu}}{\Lambda}\;\ssu \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ghuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{gluon}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$G^A_\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$u^B$}{o4}
\fmfv{lab=$u^C$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{16\pi g_S}{v}(\Atfq{Qlr_s_g}+\Atfq{Qlr_s_tg})(\lambda^A)_{BC}\, \dfrac{p_{G\nu}}{\Lambda}\;\ssu \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wpzudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^+_\mu$}{i1}
\fmfv{lab=$Z^\nu$}{i4}
\fmfv{lab=$d$}{o1}
\fmfv{lab=$u$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{ig^2}{\sqrt2\ct\Lambda}\left[\Ctfq{Qlr_tvtvt}-\Ctfq{Qlr_vtv}+(\Ctfq{Qlr_vtvt}-\Ctfq{Qlr_tvtv})\, \g_5 \right]g_{\mu\nu}
+\dfrac{4\sqrt2\pi i g^2 \ct}{\Lambda} (\Ctfq{Qlr_s_w}-\Ctfq{Qlr_s_twt})\,\ssu\g_5
-\dfrac{8\sqrt2\pi i g^2 \ct}{\Lambda}\Ctfq{Qlr_s_ctw}\,\ssu
-\dfrac{\sqrt2ig^2}{\ct^2\Lambda}\left[\Ctfq{Qlr_s_vvt}\,\ssu -\Ctfq{Qlr_s_vv}\ssu\g_5\right]
\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmzudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^-_\mu$}{i1}
\fmfv{lab=$Z^\nu$}{i4}
\fmfv{lab=$u$}{o1}
\fmfv{lab=$d$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{ig^2}{\sqrt2\ct\Lambda}\left[\Ctfq{Qlr_tvtvt}-\Ctfq{Qlr_vtv}-(\Ctfq{Qlr_vtvt}-\Ctfq{Qlr_tvtv})\, \g_5 \right]g_{\mu\nu}
-\dfrac{4\sqrt2\pi i g^2 \ct}{\Lambda}  \left[(\Ctfq{Qlr_s_w}-\Ctfq{Qlr_s_twt})\,\ssu \g_5\right]
-\dfrac{8\sqrt2\pi i g^2 \ct}{\Lambda}\Ctfq{Qlr_s_ctw}\,\ssu 
-\dfrac{\sqrt2ig^2}{\ct^2\Lambda}\left[\Ctfq{Qlr_s_vvt}\,\ssu +\Ctfq{Qlr_s_vv}\ssu\g_5\right]
\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wpaudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^+_\mu$}{i1}
\fmfv{lab=$A^\nu$}{i4}
\fmfv{lab=$d$}{o1}
\fmfv{lab=$u$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{4\sqrt2\pi ige}{\Lambda}(\Ctfq{Qlr_s_w}-\Ctfq{Qlr_s_twt})\, \ssu \g_5 
-\dfrac{8\sqrt2\pi ige}{\Lambda}\Ctfq{Qlr_s_ctw}\, \ssu \\
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmaudcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^-_\mu$}{i1}
\fmfv{lab=$A^\nu$}{i4}
\fmfv{lab=$u$}{o1}
\fmfv{lab=$d$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{4\sqrt2\pi ige}{\Lambda}(\Ctfq{Qlr_s_w}-\Ctfq{Qlr_s_twt})\, \ssu \g_5  
-\dfrac{8\sqrt2\pi ige}{\Lambda}\Ctfq{Qlr_s_ctw}\, \ssu \\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zzddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$Z^\mu$}{i1}
\fmfv{lab=$Z^\nu$}{i4}
\fmfv{lab=$d$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig^2}{2\ct^2\Lambda}(\Ctfq{Qlr_vv}-\Ctfq{Qlr_vvt}+\Ctfq{Qlr_tvtv}-\Ctfq{Qlr_tvtvt}-\Ctfq{Qlr_vtv}+\Ctfq{Qlr_vtvt})\,g_{\mu\nu}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zzuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$Z^\mu$}{i1}
\fmfv{lab=$Z^\nu$}{i4}
\fmfv{lab=$u$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig^2}{2\ct^2\Lambda}(\Ctfq{Qlr_vv}+\Ctfq{Qlr_vvt}+\Ctfq{Qlr_tvtv}+\Ctfq{Qlr_tvtvt}+\Ctfq{Qlr_vtv}+\Ctfq{Qlr_vtvt})\,g_{\mu\nu}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wwddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^{+\mu}$}{i1}
\fmfv{lab=$W^{-\nu}$}{i4}
\fmfv{lab=$d$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
} & -\dfrac{ig^2}{2\Lambda}(\Ctfq{Qlr_vv}-\Ctfq{Qlr_vvt}-\Ctfq{Qlr_tvtv}+\Ctfq{Qlr_tvtvt}+\Ctfq{Qlr_vtv}-\Ctfq{Qlr_vtvt})\,g_{\mu\nu}+ \dfrac{ig^2}{2\Lambda}\Big[8\pi(\Ctfq{Qlr_s_w}-2\Ctfq{Qlr_s_atw}+\Ctfq{Qlr_s_twt})+\Ctfq{Qlr_s_vtv}-\Ctfq{Qlr_s_tvtv}+2(\Ctfq{Qlr_s_vv}-\Ctfq{Qlr_s_vvt})\Big]\ssu \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wwuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^{+\mu}$}{i1}
\fmfv{lab=$W^{-\nu}$}{i4}
\fmfv{lab=$u$}{o1,o4}
\end{fmfgraph*}
\end{fmffile}
} & -\dfrac{ig^2}{2\Lambda}(\Ctfq{Qlr_vv}+\Ctfq{Qlr_vvt}-\Ctfq{Qlr_tvtv}-\Ctfq{Qlr_tvtvt}-\Ctfq{Qlr_vtv}-\Ctfq{Qlr_vtvt})\,g_{\mu\nu}- \dfrac{ig^2}{2\Lambda}\Big[8\pi(\Ctfq{Qlr_s_w}+2\Ctfq{Qlr_s_atw}+\Ctfq{Qlr_s_twt})-\Ctfq{Qlr_s_vtv}-\Ctfq{Qlr_s_tvtv}+2(\Ctfq{Qlr_s_vv}+\Ctfq{Qlr_s_vvt})\Big]\ssu \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ggddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{gluon}{i1,v1}
  \fmf{gluon}{v1,i4}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$G^B_\nu$}{i1}
\fmfv{lab=$G^A_\mu$}{i4}
\fmfv{lab=$d^C$}{o4}
\fmfv{lab=$d^D$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{8\pi ig_s^2}{\Lambda}(\Ctfq{Qlr_s_g}-\Ctfq{Qlr_s_tg})\,f_{ABX}(\lambda^X)_{CD}\: \ssu \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/gguucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfset{curly_len}{5}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{gluon}{i1,v1}
  \fmf{gluon}{v1,i4}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$G^B_\nu$}{i1}
\fmfv{lab=$G^A_\mu$}{i4}
\fmfv{lab=$u^C$}{o4}
\fmfv{lab=$u^D$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{8\pi ig_s^2}{\Lambda}(\Ctfq{Qlr_s_g}+\Ctfq{Qlr_s_tg})\,f_{ABX}(\lambda^X)_{CD}\: \ssu \g_5
\end{longtable}
\begin{longtable}{m{1cm}m{3.7cm}>{$}l<{$}}
 
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/hllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{dashes}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$h$}{i2}
\fmfv{lab=$l^-$}{o3}
\fmfv{lab=$l^+$}{o1}
\end{fmfgraph*}
\end{fmffile}
} & -\dfrac{i}{\sqrt2}Y_E^{(1)} \\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$Z^\mu$}{i2}
\fmfv{lab=$l^-$}{o3}
\fmfv{lab=$l^+$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
						-\dfrac{ig}{\ct}\Bigg[\left(-\dfrac12+\st^2\right)\left(1+\Delta g_1+\dfrac{2}{1-2\st^2}\Delta g_2\right)\g_\mu P_L
						+\st^2\left(1+\Delta g_1-\dfrac{1}{\st^2}\Delta g_2 +\dfrac{2}{\st^2}\Ctfl{Lrr_avt}\right) \g_\mu P_R\\
					        -4\pi\ct^2\left[\Ctfl{Llr_s_w}+2\Ctfl{Llr_s_b}t^2_\theta\right]\, \dfrac{p_{Z\nu}}{\Lambda}\; \ssu\g_5  \Bigg]
                                                   	       \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/znncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$Z^\nu$}{i2}
\fmfv{lab=$\nu$}{o1,o3}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig}{2}\g_\mu P_L\left(1+\Delta g_1\right)\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wplncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$W^+_\mu$}{i2}
\fmfv{lab=$\nu$}{o3}
\fmfv{lab=$l^+$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig}{\sqrt2}\Bigg[\g^\mu P_L\left[1+\Delta g_W-4i\Ctfl{Lll_cvt}\right]
+8\pi(\Ctfl{Llr_s_w}-2\Ctfl{Llr_s_cwt})\, \dfrac{p_{W\nu}}{\Lambda}\;\ssu P_R\Bigg]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmlncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$W^-_\mu$}{i2}
\fmfv{lab=$l^-$}{o3}
\fmfv{lab=$\nu$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig}{\sqrt2}\Bigg[\g^\mu P_L\left[1+\Delta g_W+4i\Ctfl{Lll_cvt}\right]
-8\pi(\Ctfl{Llr_s_w}-2\Ctfl{Llr_s_cwt})\, \dfrac{p_{W\nu}}{\Lambda}\;\ssu P_L\Bigg]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/allcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3}
\fmfright{o3,o2,o1}
  \fmf{boson}{i2,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o3}
  
\fmfv{lab=$A^\mu$}{i2}
\fmfv{lab=$l^-$}{o3}
\fmfv{lab=$l^+$}{o1}
\end{fmfgraph*}
\end{fmffile}
}	& -ie\Bigg[-\g^\mu +(2\Ctfl{Llr_s_b}-\Ctfl{Llr_s_w})\,\dfrac{4\pi p_{A\nu}}{\Lambda}\;\ssu \g_5 \Bigg]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/hhllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{dashes}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$h$}{i1,i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{\sqrt2 i}{v}Y_E^{(2)}-\dfrac{8i}{v^2\Lambda}p_{h1}\cdot p_{h2} \AAtfl{Llr_1_deFdeF}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zhllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$Z^\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
				      -\dfrac{4ig}{v\ct}\Atfl{Lrr_avt}\g^\mu P_R
				      +\dfrac{2ig}{v\ct\Lambda}\Atfl{Llr_cvt_deF} \,p_h^\mu\g_5
				      +\dfrac{8\pi ig\ct}{v\Lambda}\left[\Atfl{Llr_s_w}+2\Atfl{Llr_s_b}t^2_\theta\right]\, p_{Z\nu}\; \ssu\g_5  
				      +\dfrac{2ig\ct}{v\Lambda}\Atfl{Llr_s_avt}\, p_{h\nu}\; \ssu\g_5   
                                                   	  \end{array}}\\
        
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wphlncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^+_\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$\nu$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
				     -\dfrac{2\sqrt2ig}{v\Lambda}\Atfl{Llr_avt_deF}\,p_h^\mu P_R
				     -\dfrac{2\sqrt2ig}{v\Lambda}\left[4\pi(\Atfl{Llr_s_w}-2\Atfl{Llr_s_cwt})\, p_{W\nu} +\Atfl{Llr_s_cvt_deF}\, p_{h\nu}\right]\;\ssu P_R
				      \end{array}}\\	
 	
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmhlncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^-_\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$\nu$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& {\Sas \begin{array}{ll}   
     				     +\dfrac{2\sqrt2ig}{v\Lambda}\Atfl{Llr_avt_deF}\,p_h^\mu P_L
				     + 	\dfrac{2\sqrt2ig}{v\Lambda}\left[4\pi(\Atfl{Llr_s_w}-2\Atfl{Llr_s_cwt})\, p_{W\nu} +\Atfl{Llr_s_cvt_deF}\, p_{h\nu}\right]\;\ssu P_L
				      \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ahllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{dashes}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$A^\mu$}{i1}
\fmfv{lab=$h$}{i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{8\pi ie}{v\Lambda}(2\Atfl{Llr_s_b}-\Atfl{Llr_s_w})\,p_{A\nu}\;\ssu  \g_5\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wpzlncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^+_\mu$}{i1}
\fmfv{lab=$Z^\nu$}{i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$\nu$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	&-\dfrac{i g^2}{\sqrt2\ct\Lambda}\Big[\Ctfl{Llr_tvtv}\,g_{\mu\nu}  -2(4\pi\ct^2(\Ctfl{Llr_s_w}-2\Ctfl{Llr_s_cwt})+\Ctfl{Llr_s_vv})\,\ssu \Big]P_R\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmzlncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^-_\mu$}{i1}
\fmfv{lab=$Z^\nu$}{i4}
\fmfv{lab=$\nu$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	&-\dfrac{i g^2}{\sqrt2\ct\Lambda}\Big[\Ctfl{Llr_tvtv}\,g_{\mu\nu}  -2(4\pi\ct^2(\Ctfl{Llr_s_w}-2\Ctfl{Llr_s_cwt})+\Ctfl{Llr_s_vv})\,\ssu \Big]P_L\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wpalncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^+_\mu$}{i1}
\fmfv{lab=$A^\nu$}{i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$\nu$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{4\pi ige\sqrt2}{\Lambda}(\Ctfl{Llr_s_w}-2\Ctfl{Llr_s_cwt})\, \ssu P_R\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wmalncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^-_\mu$}{i1}
\fmfv{lab=$A^\nu$}{i4}
\fmfv{lab=$\nu$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& \dfrac{4\pi ige\sqrt2}{\Lambda}(\Ctfl{Llr_s_w}-2\Ctfl{Llr_s_cwt})\, \ssu P_L\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/wwllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$W^{+\mu}$}{i1}
\fmfv{lab=$W^{-\nu}$}{i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig^2}{2\Lambda}\left[(\Ctfl{Llr_vv}-\Ctfl{Llr_tvtv})\,g_{\mu\nu}-(8\pi\Ctfl{Llr_s_w}+\Ctfl{Llr_s_vtv}+2\Ctfl{Llr_s_vv})  \ssu\g_5\right]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/zzllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{boson}{i1,v1}
  \fmf{boson}{i4,v1}
  \fmf{fermion}{o1,v1}
  \fmf{fermion}{v1,o4}
  
\fmfv{lab=$Z^\mu$}{i1}
\fmfv{lab=$Z^\nu$}{i4}
\fmfv{lab=$l^+$}{o1}
\fmfv{lab=$l^-$}{o4}
\end{fmfgraph*}
\end{fmffile}
}	& -\dfrac{ig^2}{2\ct^2\Lambda}(\Ctfl{Llr_vv}+\Ctfl{Llr_tvtv})\,g_{\mu\nu}\\

\end{longtable}
\begin{tabular}{m{1cm}m{3.7cm}>{$}l<{$}}

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/uuuucoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$u_{a}^A$}{i4}
\fmfv{lab=$u_{b}^B$}{i1}
\fmfv{lab=$u_{d}^D$}{o1}
\fmfv{lab=$u_{e}^E$}{o4}
\end{fmfgraph*}
\end{fmffile}
} &  {\Sasp\begin{array}{l}
							\dfrac{16\pi^2}{\Lambda^2}\Bigg[
                                                        2i (\Cffq{Qlrlr_11}+\Cffq{Qlrlr_ss}+\Cffq{Qlrlr_t}+\Cffq{Qlrlr_tt})([P_L]_{ab}[P_L]_{de}+[P_R]_{ab}[P_R]_{de}+[P_L]_{ae}[P_L]_{db}+[P_R]_{ae}[P_R]_{db})+\\
                                                        +4i(\Cffq{Qrrrr_11}+\Cffq{Qrrrr_1t}+\Cffq{Qrrrr_tt}+\Cffq{Qrrrr_ss}) ( [\g^\mu P_R]_{ab}\,[\g_\mu P_R]_{de}+[\g^\mu P_R]_{ae}\,[\g_\mu P_R]_{db} ) 
                                                        +4i(\Cffq{Qllll_11}+\Cffq{Qllll_1t}+\Cffq{Qllll_tt}+r^Q_{9}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de}+[\g^\mu P_L]_{ae}\,[\g_\mu P_L]_{db} ) +\\
                                                        +2i(\Cffq{Qllrr_11}+\Cffq{Qllrr_1t}+\Cffq{Qllrr_t1}+\Cffq{Qllrr_tt}+\Cffq{Qllrr_ss}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_R]_{de}+[\g^\mu P_R]_{ab}\,[\g_\mu P_L]_{de}+
                                                         [\g^\mu P_L]_{ae}\,[\g_\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g_\mu P_L]_{db} ) +\\
                                                        +8i(\Cffq{Qlrlr_ll}+\Cffq{Qlrlr_lsls}+\Cffq{Qlrlr_llt}+\Cffq{Qlrlr_ltlt})\Big[
                                                         \lambda^a_{AB}\lambda^a_{DE} \,([P_L]_{ab}\,[P_L]_{de}+[P_R]_{ab}\,[P_R]_{de})+
                                                        \lambda^a_{AE}\lambda^a_{DB} \,([P_L]_{ae}\,[P_L]_{db}+[P_R]_{ae}\,[P_R]_{db})\Big]+\\
                                                        +8i(\Cffq{Qllrr_ll}+\Cffq{Qllrr_llt}+\Cffq{Qllrr_ltl}+\Cffq{Qllrr_ltlt}+\Cffq{Qllrr_lsls})\Big[
                                                         \lambda^a_{AB}\lambda^a_{DE} \,([\g^\mu P_L]_{ab}\,[\g^\mu P_R]_{de}+[\g^\mu P_R]_{ab}\,[\g^\mu P_L]_{de})
                                                         +\lambda^a_{AE}\lambda^a_{DB} \,([\g^\mu P_L]_{ae}\,[\g^\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g^\mu P_L]_{db})\Big]\Bigg]
                                                           \end{array}}\\[2cm]

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ddddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$d_{a}^A$}{i4}
\fmfv{lab=$d_{b}^B$}{i1}
\fmfv{lab=$d_{d}^D$}{o1}
\fmfv{lab=$d_{e}^E$}{o4}
\end{fmfgraph*}
\end{fmffile}
} & {\Sasp\begin{array}{l}
							\dfrac{16\pi^2}{\Lambda^2}\Bigg[
                                                        2i (\Cffq{Qlrlr_11}+\Cffq{Qlrlr_ss}-\Cffq{Qlrlr_t}+\Cffq{Qlrlr_tt})([P_L]_{ab}[P_L]_{de}+[P_R]_{ab}[P_R]_{de}+[P_L]_{ae}[P_L]_{db}+[P_R]_{ae}[P_R]_{db})+\\
                                                        +4i(\Cffq{Qrrrr_11}-\Cffq{Qrrrr_1t}+\Cffq{Qrrrr_tt}+\Cffq{Qrrrr_ss}) ( [\g^\mu P_R]_{ab}\,[\g_\mu P_R]_{de}+[\g^\mu P_R]_{ae}\,[\g_\mu P_R]_{db} ) 
                                                        +4i(\Cffq{Qllll_11}-\Cffq{Qllll_1t}+\Cffq{Qllll_tt}+\Cffq{Qllll_ss}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de}+[\g^\mu P_L]_{ae}\,[\g_\mu P_L]_{db} ) +\\
                                                        +2i(\Cffq{Qllrr_11}-\Cffq{Qllrr_1t}-\Cffq{Qllrr_t1}+\Cffq{Qllrr_tt}+\Cffq{Qllrr_ss}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_R]_{de}+[\g^\mu P_R]_{ab}\,[\g_\mu P_L]_{de}+
                                                         [\g^\mu P_L]_{ae}\,[\g_\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g_\mu P_L]_{db} ) +\\
                                                        +8i(\Cffq{Qlrlr_ll}+\Cffq{Qlrlr_lsls}-\Cffq{Qlrlr_llt}+\Cffq{Qlrlr_ltlt})\Big[
                                                         \lambda^a_{AB}\lambda^a_{DE} \,([P_L]_{ab}\,[P_L]_{de}+[P_R]_{ab}\,[P_R]_{de})+
                                                        \lambda^a_{AE}\lambda^a_{DB} \,([P_L]_{ae}\,[P_L]_{db}+[P_R]_{ae}\,[P_R]_{db})\Big]+\\
                                                        +8i(\Cffq{Qllrr_ll}-\Cffq{Qllrr_llt}-\Cffq{Qllrr_ltl}+\Cffq{Qllrr_ltlt}+\Cffq{Qllrr_lsls})\Big[
                                                         \lambda^a_{AB}\lambda^a_{DE} \,([\g^\mu P_L]_{ab}\,[\g^\mu P_R]_{de}+[\g^\mu P_R]_{ab}\,[\g^\mu P_L]_{de})
                                                         +\lambda^a_{AE}\lambda^a_{DB} \,([\g^\mu P_L]_{ae}\,[\g^\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g^\mu P_L]_{db})\Big]
                                                           \Bigg]\end{array}}\\[2cm]

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/uuddcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$u_{a}^A$}{i4}
\fmfv{lab=$u_{b}^B$}{i1}
\fmfv{lab=$d_{d}^D$}{o1}
\fmfv{lab=$d_{e}^E$}{o4}
\end{fmfgraph*}
\end{fmffile}
} &    {\Sasp\begin{array}{l}
							\dfrac{16\pi^2}{\Lambda^2}\Bigg[
                                                        2i (\Cffq{Qlrlr_11}-\Cffq{Qlrlr_ss}-\Cffq{Qlrlr_tt})([P_L]_{ab}[P_L]_{de}+[P_R]_{ab}[P_R]_{de})+4i\Cffq{Qlrlr_ss}([P_L]_{ae}[P_L]_{db}+[P_R]_{ae}[P_R]_{db})+\\
                                                        +4i(\Cffq{Qrrrr_11}-\Cffq{Qrrrr_tt}-\Cffq{Qrrrr_ss}) ( [\g^\mu P_R]_{ab}\,[\g_\mu P_R]_{de})+8i\,\Cffq{Qrrrr_ss}\,([\g^\mu P_R]_{ae}\,[\g_\mu P_R]_{db} ) 
                                                        +4i(\Cffq{Qllll_11}-\Cffq{Qllll_tt}-\Cffq{Qllll_ss}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de})+8i\,\Cffq{Qllll_ss}\,([\g^\mu P_L]_{ae}\,[\g_\mu P_L]_{db} ) +\\
                                                        +2i(\Cffq{Qllrr_11}-\Cffq{Qllrr_1t}+\Cffq{Qllrr_t1}-\Cffq{Qllrr_tt}-\Cffq{Qllrr_ss}) [\g^\mu P_L]_{ab}\,[\g_\mu P_R]_{de}+
                                                        2i(\Cffq{Qllrr_11}+\Cffq{Qllrr_1t}-\Cffq{Qllrr_t1}-\Cffq{Qllrr_tt}-\Cffq{Qllrr_ss})[\g^\mu P_R]_{ab}\,[\g_\mu P_L]_{de}+\\
                                                        +4i\,\Cffq{Qllrr_ss}\, ([\g^\mu P_L]_{ae}\,[\g_\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g_\mu P_L]_{db} ) +\\
                                                        +8i (\Cffq{Qlrlr_ll}-\Cffq{Qlrlr_lsls}-\Cffq{Qlrlr_ltlt})
                                                         \lambda^a_{AB}\lambda^a_{DE} \,([P_L]_{ab}\,[P_L]_{de}+[P_R]_{ab}\,[P_R]_{de})+
                                                        16i\,\Cffq{Qlrlr_lsls}\,\lambda^a_{AE}\lambda^a_{DB} \,([P_L]_{ae}\,[P_L]_{db}+[P_R]_{ae}\,[P_R]_{db})+\\
                                                        +8i(\Cffq{Qllrr_ll}-\Cffq{Qllrr_llt}+\Cffq{Qllrr_ltl}-\Cffq{Qllrr_ltlt}-\Cffq{Qllrr_lsls})
                                                         \lambda^a_{AB}\lambda^a_{DE} \,[\g^\mu P_L]_{ab}\,[\g^\mu P_R]_{de}
                                                         +8i(\Cffq{Qllrr_ll}+\Cffq{Qllrr_llt}-\Cffq{Qllrr_ltl}-\Cffq{Qllrr_ltlt}-\Cffq{Qllrr_lsls})\lambda^a_{AB}\lambda^a_{DE}[\g^\mu P_R]_{ab}\,[\g^\mu P_L]_{de}+\\
                                                         +16i\,\Cffq{Qllrr_lsls}\,\lambda^a_{AE}\lambda^a_{DB} \,([\g^\mu P_L]_{ae}\,[\g^\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g^\mu P_L]_{db})
                                                         \Bigg]
                                                           \end{array}}
  
\end{tabular}
\begin{tabular}{m{1cm}m{3.7cm}>{$}l<{$}}
 
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/llllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$l_{a}^+$}{i4}
\fmfv{lab=$l_{b}^-$}{i1}
\fmfv{lab=$l_{d}^-$}{o1}
\fmfv{lab=$l_{e}^+$}{o4}
\end{fmfgraph*}
\end{fmffile}
} &{\Sas\begin{array}{l}
							 \dfrac{16\pi^2}{\Lambda^2}\Bigg[
                                                         2i \Cffl{Llrlr_11}( [P_L]_{ab}[P_L]_{de}+[P_L]_{ae}[P_L]_{db} +[P_R]_{ab}[P_R]_{de}+[P_R]_{ae}[P_R]_{db} ) +\\
                                                         +4i\Cffl{Lrrrr_11} ( [\g^\mu P_R]_{ab}\,[\g_\mu P_R]_{de}+[\g^\mu P_R]_{ae}\,[\g_\mu P_R]_{db} ) 
                                                         +4i(\Cffl{Lllll_11}-\Cffl{Lllll_1t}+\Cffl{Lllll_tt}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de}+[\g^\mu P_L]_{ae}\,[\g_\mu P_L]_{db} ) +\\
                                                         +2i(\Cffl{Lllrr_11}-\Cffl{Lllrr_t1}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_R]_{de}+[\g^\mu P_R]_{ab}\,[\g_\mu P_L]_{de}+
                                                         [\g^\mu P_L]_{ae}\,[\g_\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g_\mu P_L]_{db} ) 
                                                         \dfrac{1}{\Lambda^2}\Bigg]
                                                            \end{array}}\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/nnnncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$\nu_{a}$}{i4}
\fmfv{lab=$\nu_{b}$}{i1}
\fmfv{lab=$\nu_{d}$}{o1}
\fmfv{lab=$\nu_{e}$}{o4}
\end{fmfgraph*}
\end{fmffile}
} & \dfrac{16\pi^2}{\Lambda^2}\Bigg[4i(\Cffl{Lllll_11}+\Cffl{Lllll_1t}+\Cffl{Lllll_tt}) ( [\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de}+[\g^\mu P_L]_{ae}\,[\g_\mu P_L]_{db} ) \Bigg] \\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/llnncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$l_{a}^+$}{i4}
\fmfv{lab=$l_{b}^-$}{i1}
\fmfv{lab=$\nu_{d}$}{o1}
\fmfv{lab=$\nu_{e}$}{o4}
\end{fmfgraph*}
\end{fmffile}
} &  \dfrac{16\pi^2}{\Lambda^2}\Bigg[2i\left[2(\Cffl{Lllll_11}-\Cffl{Lllll_tt})[\g^\mu P_L]_{ab}+(\Cffl{Lllrr_11}+\Cffl{Lllrr_t1})[\g^\mu P_R]_{ab}\right]\,[\g_\mu P_L]_{de}\Bigg]
                                                         
\end{tabular}
\begin{tabular}{m{1cm}m{3.7cm}>{$}l<{$}}
 
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/uullcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$u_{a}$}{i4}
\fmfv{lab=$u_{b}$}{i1}
\fmfv{lab=$l_{d}^-$}{o1}
\fmfv{lab=$l_{e}^+$}{o4}
\end{fmfgraph*}
\end{fmffile}
} &  {\Sas\begin{array}{l}
							\dfrac{16\pi^2}{\Lambda^2}\Bigg[
                                                        i(\Cffql{QLlrlr_11}+\Cffql{QLlrlr_t1}-\Cffql{QLlrlr_ss}) ( [P_L]_{ab}\,[P_L]_{de}+[P_R]_{ab}\,[P_R]_{de})+\\
                                                        +2i(\Cffql{QLl_11}+\Cffql{QLl_1t}-\Cffql{QLl_t1}-\Cffql{QLl_tt}-\Cffql{QLl_ss})[\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de}
						        +2i(\Cffql{QLr_11}+\Cffql{QLr_1t})[\g^\mu P_R]_{ab}\,[\g_\mu P_R]_{de}+\\
						        +2i(\Cffql{QLrrll_11}+\Cffql{QLrrll_t1})[\g^\mu P_L]_{ab}\,[\g_\mu P_R]_{de}
						        +2i(\Cffql{QLllrr_11}-\Cffql{QLllrr_t1}+\Cffql{QLllrr_1t}-\Cffql{QLllrr_tt}-\Cffql{QLllrr_ss})[\g^\mu P_R]_{ab}\,[\g_\mu P_L]_{de}+\\
						        +2i\Cffql{QLlrlrmix_ss}([P_L]_{ae}[P_L]_{db} +[P_R]_{ae}[P_R]_{db})  
                                                        +i \Cffql{QLrrllmix_ss}([\g^\mu P_L]_{ae}\,[\g_\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g_\mu P_L]_{db})  
                                                        \Bigg]
                                                        \end{array}}\\[2cm]

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ddllcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$d_{a}$}{i4}
\fmfv{lab=$d_{b}$}{i1}
\fmfv{lab=$l_{d}^-$}{o1}
\fmfv{lab=$l_{e}^+$}{o4}
\end{fmfgraph*}
\end{fmffile}
} & {\Sas\begin{array}{l}
							\dfrac{16\pi^2}{\Lambda^2}\Bigg[
							i(\Cffql{QLlrlr_11}-\Cffql{QLlrlr_t1}+\Cffql{QLlrlr_ss}) ( [P_L]_{ab}\,[P_L]_{de}+[P_R]_{ab}\,[P_R]_{de} ) +\\
						       +2i(\Cffql{QLl_11}-\Cffql{QLl_1t}-\Cffql{QLl_t1}+\Cffql{QLl_tt}+\Cffql{QLl_ss})[\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de}
						       +2i(\Cffql{QLr_11}-\Cffql{QLr_1t})[\g^\mu P_R]_{ab}\,[\g_\mu P_R]_{de}+\\
						       +2i(\Cffql{QLrrll_11}-\Cffql{QLrrll_t1})[\g^\mu P_L]_{ab}\,[\g_\mu P_R]_{de}
						       +2i(\Cffql{QLllrr_11}-\Cffql{QLllrr_t1}-\Cffql{QLllrr_1t}+\Cffql{QLllrr_tt}+\Cffql{QLllrr_ss})[\g^\mu P_R]_{ab}\,[\g_\mu P_L]_{de}+\\
                                                       +i(\Cffql{QLlrlrmix_11}-\Cffql{QLlrlrmix_1t}+\Cffql{QLlrlrmix_ss})([P_L]_{ae}[P_L]_{db} +[P_R]_{ae}[P_R]_{db})+\\  
                                                       +i (\Cffql{QLrrllmix_11}-\Cffql{QLrrllmix_t1}+\Cffql{QLrrllmix_ss})([\g^\mu P_L]_{ae}\,[\g_\mu P_R]_{db}+[\g^\mu P_R]_{ae}\,[\g_\mu P_L]_{db})  
                                                       \Bigg]
                                                        \end{array}}\\[1.5cm]
  
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/uunncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$u_{a}$}{i4}
\fmfv{lab=$u_{b}$}{i1}
\fmfv{lab=$\nu_{d}$}{o1}
\fmfv{lab=$\nu_{e}$}{o4}
\end{fmfgraph*}
\end{fmffile}
} & \dfrac{16\pi^2}{\Lambda^2}\Bigg[ 2i\left[(\Cffql{QLl_11}+\Cffql{QLl_1t}+\Cffql{QLl_t1}+\Cffql{QLl_tt}+\Cffql{QLl_ss})[\g^\mu P_L]_{ab}
						       +(\Cffql{QLllrr_11}+\Cffql{QLllrr_t1}+\Cffql{QLllrr_1t}+\Cffql{QLllrr_tt}+\Cffql{QLllrr_ss})[\g^\mu P_R]_{ab}\right]\,[\g_\mu P_L]_{de}\Bigg]\\

\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/ddnncoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$d_{a}$}{i4}
\fmfv{lab=$d_{b}$}{i1}
\fmfv{lab=$\nu_{d}$}{o1}
\fmfv{lab=$\nu_{e}$}{o4}
\end{fmfgraph*}
\end{fmffile}
} & \dfrac{16\pi^2}{\Lambda^2}\Bigg[2i\left[(\Cffql{QLl_11}-\Cffql{QLl_1t}+\Cffql{QLl_t1}-\Cffql{QLl_tt}-\Cffql{QLl_ss})[\g^\mu P_L]_{ab}		      							+(\Cffql{QLllrr_11}+\Cffql{QLllrr_t1}-\Cffql{QLllrr_1t}-\Cffql{QLllrr_tt}-\Cffql{QLllrr_ss})[\g^\mu P_R]_{ab}\right]\,[\g_\mu P_L]_{de}\Bigg]\\
                                                        
\nr&  \parbox{4cm}{\centering\begin{fmffile}{Fdiagrams/udnlcoupl}
\begin{fmfgraph*}(35,25)
\fmfset{arrow_len}{2mm}
\fmfleft{i1,i2,i3,i4}
\fmfright{o4,o3,o2,o1}
  \fmf{fermion}{i1,v1,i4}
  \fmf{fermion}{o4,v1,o1}
  
\fmfv{lab=$d_{a}$}{i4}
\fmfv{lab=$u_{b}$}{i1}
\fmfv{lab=$\nu_{d}$}{o1}
\fmfv{lab=$l_{e}^+$}{o4}
\end{fmfgraph*}
\end{fmffile}
} & {\Sas\begin{array}{l}
						      \dfrac{16\pi^2}{\Lambda^2}\Bigg[
						       2i\Cffql{QLlrlr_ss} ([P_L]_{ab}\,[P_L]_{de}+ [P_R]_{ab}\,[P_R]_{de}) 
						       +4i\Cffql{QLl_ss}\,[\g^\mu P_L]_{ab}\,[\g_\mu P_L]_{de}
						       +4i\Cffql{QLllrr_ss}\,[\g^\mu P_R]_{ab}\,[\g_\mu P_L]_{de}+\\
                                                       +i(\Cffql{QLlrlrmix_11}+\Cffql{QLlrlrmix_1t}-\Cffql{QLlrlrmix_ss})\,[P_R]_{ae}[P_R]_{db}
                                                       +i(\Cffql{QLrrllmix_11}+\Cffql{QLrrllmix_t1}-\Cffql{QLrrllmix_ss})\,[\g^\mu P_R]_{ae}\,[\g_\mu P_L]_{db}
                                                       \Bigg]
                                                        \end{array}}
  
\end{tabular}
